Finding Almost Tight Witness Trees

This paper addresses a graph optimization problem, called the Witness Tree problem, which seeks a spanning tree of a graph minimizing a certain non-linear objective function. This problem is of interest because it plays a crucial role in the analysis of the best approximation algorithms for two fundamental network design problems: Steiner Tree and Node-Tree Augmentation. We will show how a wiser choice of witness trees leads to an improved approximation for Node-Tree Augmentation, and for Steiner Tree in special classes of graphs.

==> Figures/CenterFig.tex <==
\begin{figure}[t]
    \begin{center}
        \begin{tikzpicture}[scale=0.5]
        
            \tikzset{terminal/.style={draw=black, very thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
            
            \begin{scope}[every node/.style={terminal}]
                \node (t111) at (0, 0){};
                \node (t112) at (1, 0){};
                
                \node (t121) at (2, 0){};
                \node (t122) at (3, 0){};
                
                \node (t131) at (4, 0){};
                \node (t132) at (5, 0){};

                
                \node (t211) at (6, 0){};
                \node (t212) at (7, 0){};
                
                \node (t221) at (8, 0){};
                \node (t222) at (9, 0){};
                
                \node (t231) at (10, 0){};
                \node (t232) at (11, 0){};


                \node (t311) at (12, 0){};
                \node (t312) at (13, 0){};

                \node (t321) at (14, 0){};
                \node (t322) at (15, 0){};
        
                \node (t331) at (16, 0){};
                \node (t332) at (17, 0){};


                \node (t411) at (18, 0){};
                \node (t412) at (19, 0){};
                
                \node (t421) at (20, 0){};
                \node (t422) at (21, 0){};
                
                \node (t431) at (22, 0){};
                \node (t432) at (23, 0){};
            \end{scope}
            
            % \tikzset{final/.style={draw=black, very thick,minimum size=0pt, inner sep=2.5pt, outer sep=0pt}}
            \tikzset{vertex/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
            \begin{scope}[every node/.style={vertex}]
                \node (r11) at (0.5, 1){};
                \node (r12) at (2.5, 1){};
                \node (r13) at (4.5, 1){};
                
                \node (r21) at (6.5, 1){};
                \node (r22) at (8.5, 1){};
                \node (r23) at (10.5,1){};
                
                \node (r31) at (12.5,1){};
                \node (r32) at (14.5,1){};
                \node (r33) at (16.5,1){};
                
                \node (r41) at (18.5,1){};
                \node (r42) at (20.5,1){};
                \node (r43) at (22.5,1){};
            \end{scope}

            
            % \tikzset{vertex/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
            
            \begin{scope}[every node/.style={vertex}]
                
                \node (s1) at (2.5, 2.2){};
                \node (s2) at (8.5, 2.2){};
                \node (s3) at (14.5,2.2){};
                \node (s4) at (20.5,2.2){};
                
                
                \draw[very thick] (s1) to (s2) to (s3) to (s4);
                
                
                
                \draw[very thick] (s1) to (r13);
                \draw[very thick] (r12) to (s1) to (r11);
                \draw[very thick] (t111) to (r11) to (t112);
                \draw[very thick] (t121) to (r12) to (t122);
                \draw[very thick] (t131) to (r13) to (t132);
                
                \draw[very thick] (r22) to (s2) to (r21);
                \draw[very thick] (s2) to (r23);
                \draw[very thick] (t211) to (r21) to (t212);
                \draw[very thick] (t221) to (r22) to (t222);
                \draw[very thick] (t231) to (r23) to (t232);                
                
                
                \draw[very thick] (r32) to (s3) to (r31);
                \draw[very thick] (s3) to (r33);
                \draw[very thick] (t311) to (r31) to (t312);
                \draw[very thick] (t321) to (r32) to (t322);
                \draw[very thick] (t331) to (r33) to (t332);                
                
                \draw[very thick] (r42) to (s4) to (r41);
                \draw[very thick] (s4) to (r43);
                \draw[very thick] (t411) to (r41) to (t412);
                \draw[very thick] (t421) to (r42) to (t422);
                \draw[very thick] (t431) to (r43) to (t432);                


                \draw [red, thick] (t111) to (t112);
                \draw [red, thick] (t121) to (t122);
                \draw [red, thick] (t131) to (t132);

                \draw [red, thick] (t211) to (t212);
                \draw [red, thick] (t221) to (t222);
                \draw [red, thick] (t231) to (t232);

                \draw [red, thick] (t311) to (t312);
                \draw [red, thick] (t321) to (t322);
                \draw [red, thick] (t331) to (t332);

                \draw [red, thick] (t411) to (t412);
                \draw [red, thick] (t421) to (t422);
                \draw [red, thick] (t431) to (t432);
                
                \draw [red, thick, bend right=25] (t112) to (t321);
                \draw [red, thick, bend right=25] (t122) to (t321);
                \draw [red, thick, bend right=25] (t132) to (t321);
                \draw [red, thick, bend right=25] (t212) to (t321);
                \draw [red, thick, bend right=25] (t222) to (t321);
                \draw [red, thick, bend right=25] (t232) to (t321);
                \draw [red, thick, bend right=25] (t412) to (t421);
                \draw [red, thick, bend right=25] (t421) to (t431);
                
                
                \draw [red, thick, bend right=0] (t312) to (t321);
                \draw [red, thick, bend right=25] (t321) to (t331);
                
                \draw[red, thick, bend right=25] (t321) to (t421);
            \end{scope}
            
            
            \node[above=1pt] () at (s1) {$B_1$};
            \node[above=1pt] () at (s2) {$B_2$};
            \node[above=1pt] () at (s3) {$B_3$};
            \node[above=1pt] () at (s4) {$B_4$};
        \end{tikzpicture}
    \end{center}
    \caption{
    Red edges form a laminar witness tree $W$ that is not optimal. In this case we have centers \(B_3\) and \(B_4\). Where \(B_3\) has  \(x_L^3=2\), \(x_R^3=0\), \(L_3 = 0\), and  \(R_3=1\), and \(B_4\) has  \(x_L^4=0\), \(x_R^4=0\), \(L_4=1\), and \(R_4=0\).}
    \label{fig:centerInstance}
\end{figure}

==> Figures/FinalComponents.tex <==
\begin{tikzpicture}[scale=0.9]
    %\coordinate () at (0,1);
    
    
    \coordinate (b) at (-1.8,2  /1.5);
    \coordinate (a) at (-8.8,2  /1.5);
    \coordinate (s1) at (1,2  /1.5);
    \coordinate (s1') at (0.9,2 /1.5);
    \coordinate (s11) at (1,1  /1.5);
    \coordinate (s11') at (0.95,1.1 /1.5);
    \coordinate (s111) at (-0.5,0 /1.5);
    \coordinate (s111') at (-0.55,0 /1.5);
    \coordinate (s112) at (2.5,0 /1.5);
    \coordinate (s112') at (2.5,0.15 /1.5);
    
    \coordinate (s1111) at (-1,-0.9  /1.5);
    \coordinate (s1111') at (-1.1,-0.9 /1.5);
    \coordinate (s1112) at (0,-0.9  /1.5);
    \coordinate (s1112') at (0.1,-1  /1.5);
    \coordinate (s1121) at (1.75,-1  /1.5);
    
    \coordinate (s1121') at (1.75,-0.95  /1.5);
    \coordinate (s1122) at (3.5,-1  /1.5);
    \coordinate (s1122') at (3.6,-1  /1.5);
    
    \coordinate (s11211) at (1.25,-2  /1.5); 
    \coordinate (s11211') at (1.15,-2  /1.5); 
    
    \coordinate (s11212) at (2.25,-2  /1.5);
    \coordinate (s11212') at (2.35,-2  /1.5); 
    
    \draw
        (s1') node[anchor= east]{$2$} 
        (s11') node[anchor= east]{$2$}
        (s111') node[anchor= east]{$2$}
        
        (s1121') node[anchor= south]{$1$}
        (s112') node[anchor= south]{$5$}
        (s1122') node[anchor= west]{$2$}
        (s1111') node[anchor= east]{$2$} 
        (s1112') node[anchor= west]{$3$} 
        (s11211') node[anchor= east]{$3$}
        (s11212') node[anchor= west]{$2$}
        (a) node[anchor= east]{$(a)$}
        (b) node[anchor= east]{$(b)$};
        
    
%%%%%%%%% step one    
    \filldraw[color=green!40!black, very thick]
        (s11)circle(1.8pt)
        (s111)circle(1.8pt);
    \filldraw[color=red!80!black, very thick]
        (s1121)circle(1.8pt);
        
    \draw[color=green!40!black,very thick]
        (s1) -- (s11) node[midway,left] {} 
        (s11) -- (s111) node[midway,left] {} 
        (s11) -- (s112) node[midway,right] {} 
        (s111) -- (s1111) node[midway,left] {} 
        (s111) -- (s1112) node[midway,right] {};
    \draw[color=blue,very thick]
        (s112) -- (s1122) node[midway,right] {};

    \draw[very thick,dashed]
        (s1) edge[bend left=05] (s112)
        (s112) edge[bend left=40] (s1122)
        (s112) edge[bend right=50] (s11211)
        (s11212) edge (s11211)
        (s1112) edge[bend left=20] (s112)
        (s1112) edge[] (s1111);
        
    \draw[color=red!80!black,very thick]    
        (s112) -- (s1121) node[midway,left] {}
        (s1121) -- (s11211) node[midway,left] {} 
        (s1121) -- (s11212) node[midway,right] {};
    
    \draw[color=black, thick]
        (s1) node[draw=black, fill=black!0]{}
        (s1111)node[draw=black, fill=black!0]{}
        (s1112)node[draw=black, fill=black!0]{}
        (s112)node[draw=black, fill=black!0]{}
        (s1122)node[draw=black, fill=black!0]{}
       (s11211)node[draw=black, fill=black!0]{}
        (s11212)node[draw=black, fill=black!0]{};

  
    \filldraw[very thick,color=white]
        (a)circle(1.8pt)
        (b)circle(1.8pt);

        
    % \filldraw[very thick,color=white]
    %     (w) node[draw=white]{};

  %    \coordinate (a) at (-1.8,2  /1.5);
   % \coordinate (b) at (3.8,2  /1.5);
    \coordinate (h1) at (-6,2  /1.5);
    \coordinate (t11) at (-6.5,1.7 /1.5);
    \coordinate (t12) at (-5.5,1.7 /1.5);
    \coordinate (h11) at (-6,1  /1.5);
    \coordinate (h111) at (-7.5,0 /1.5);
    
    \coordinate (h112) at (-4.5,0 /1.5);
    \coordinate (t1121) at (-5.3,-0.4 /1.5);
    \coordinate (t1122) at (-3.7,-0.4 /1.5);

    
    
    \coordinate (h1111) at (-8.1,-1  /1.5);
    \coordinate (t11111) at (-8.4,-1.7 /1.5);
    \coordinate (t11112) at (-7.7,-1.7 /1.5);
    


    
    \coordinate (h1112) at (-6.9,-1  /1.5);

    \coordinate (t11121) at (-6.5,-1.7 /1.5);
    \coordinate (t11122) at (-7.2,-1.7 /1.5);
    
    
    \coordinate (h1121) at (-5.25,-1  /1.5);
    
    \coordinate (h1122) at (-4,-1  /1.5);
    \coordinate (t11221) at (-3.5,-1.4 /1.5);
    \coordinate (t11222) at (-4.5,-1.4 /1.5);
    
    
    \coordinate (h11211) at (-5.75,-2  /1.5); 
    \coordinate (t112111) at (-5.4,-2.6  /1.5); 
    \coordinate (t112112) at (-6.1,-2.6  /1.5); 



    
    \coordinate (h11212) at (-4.75,-2  /1.5);
    \coordinate (t112121) at (-4.3,-2.6  /1.5); 
    \coordinate (t112122) at (-5,-2.6  /1.5); 

    
    
%%%%%%%%% step one    
    \filldraw[color=black!40!black, very thick]
        (h11)circle(1.8pt)
        (h111)circle(1.8pt);
    \filldraw[color=black!80!black, very thick]
        (h1121)circle(1.8pt);
        
    \draw[color=black!40!black,very thick]
        (h1) -- (h11) node[midway,left] {} 
        (h1) -- (t11) node[midway,left] {}
        (h1) -- (t12) node[midway,left] {}
        (h1111) -- (t11111) node[midway,left] {}
        (h1111) -- (t11112) node[midway,left] {}
        (h1112) -- (t11121) node[midway,left] {}
        (h1112) -- (t11122) node[midway,left] {}

        (h112) -- (t1121) node[midway,left] {}
        (h112) -- (t1122) node[midway,left] {}

        (h1122) -- (t11221) node[midway,left] {}
        (h1122) -- (t11222) node[midway,left] {}

        (h11211) -- (t112111) node[midway,left] {}
        (h11211) -- (t112112) node[midway,left] {}

        (h11212) -- (t112121) node[midway,left] {}
        (h11212) -- (t112122) node[midway,left] {}
        
        
        (h11) -- (h111) node[midway,left] {} 
        (h11) -- (h112) node[midway,right] {} 
        (h111) -- (h1111) node[midway,left] {} 
        (h111) -- (h1112) node[midway,right] {};
    \draw[color=black,very thick]
        (h112) -- (h1122) node[midway,right] {};
        
    \draw[color=black!80!black,very thick]    
        (h112) -- (h1121) node[midway,left] {}
        (h1121) -- (h11211) node[midway,left] {} 
        (h1121) -- (h11212) node[midway,right] {};
     
     \draw[color=red, very thick, dashed]
        (t11) edge[bend right=15] (t12)
        (t1121) edge[bend right=30] (t112112)
        (t112121) edge[bend left=30] (t112112)
        (t1121) edge[bend right=15] (t1122)
        (t11111) edge[bend right=55] (t11121)
        (t11121) edge[bend left=15] (t1121)
        ;
     \draw[color=red, very thick, dashed ]
        % all the witness tree edges are added. just need to adjust the angles for the 
        (t12) -- (t1121)%crossing angle?
        (t11111) -- (t11112)
        %crossing, angle right
        (t11121) -- (t11122)
        (t11221) -- (t11222)
        (t11222) -- (t1121)% crossing,angle?
        (t112111) -- (t112112)
        %(t112112) -- (t1121) % crossing, angle left
        (t112121) -- (t112122);
       % (t112121) -- (t112112);% crossing, angle left (slightly)
   
    
    \draw[color=black, thick]
        (h1)      node[draw=black, fill=black!0]{}
        (t11)     node[draw=black, fill=black!50]{}
        (t12)     node[draw=black, fill=black!50]{}
        (t1121)   node[draw=black, fill=black!50]{}
        (t1122)   node[draw=black, fill=black!50]{}
        (t11111)  node[draw=black, fill=black!50]{}
        (t11112)  node[draw=black, fill=black!50]{}
        (t11121)  node[draw=black, fill=black!50]{}
        (t11122)  node[draw=black, fill=black!50]{}
        (t11221)  node[draw=black, fill=black!50]{}
        (t11222)  node[draw=black, fill=black!50]{}
        
        (h1111)   node[draw=black, fill=black!0]{}
        (h1112)   node[draw=black, fill=black!0]{}
        (h112)    node[draw=black, fill=black!0]{}
        (h1122)   node[draw=black, fill=black!0]{}
        (h11211)  node[draw=black, fill=black!0]{}
        
        (t112111) node[draw=black, fill=black!50]{}
        (t112112) node[draw=black, fill=black!50]{}
        
        (h11212)  node[draw=black, fill=black!0]{}
        
        (t112121) node[draw=black, fill=black!50]{}
        (t112122) node[draw=black, fill=black!50]{}
        ;
         




        
\end{tikzpicture}

==> Figures/MainFigure.tex <==
\begin{tikzpicture}[scale=0.9]
    %\coordinate () at (0,1);
    
    
    \coordinate (a) at (-1.8,2  /1.5);
    \coordinate (b) at (3.8,2  /1.5);
    \coordinate (s1) at (1,2  /1.5);
    \coordinate (s11) at (1,1  /1.5);
    \coordinate (s111) at (-0.5,0);
    \coordinate (s112) at (2.5,0);
    
    \coordinate (s1111) at (-1,-1  /1.5);
    \coordinate (s1112) at (0,-1  /1.5);
    \coordinate (s1121) at (1.75,-1  /1.5);
    \coordinate (s1122) at (3,-1  /1.5);
    
    \coordinate (s11211) at (1.25,-2  /1.5); 
    \coordinate (s11212) at (2.25,-2  /1.5);

    
    
%%%%%%%%% step one    
    \filldraw[color=green!40!black, very thick]
        (s11)circle(1.5pt)
        (s111)circle(1.5pt);
    \filldraw[color=red!80!black, very thick]
        (s1121)circle(1.5pt);
        
    \draw[color=green!40!black,very thick]
        (s1) -- (s11) node[midway,left] {} 
        (s11) -- (s111) node[midway,left] {} 
        (s11) -- (s112) node[midway,right] {} 
        (s111) -- (s1111) node[midway,left] {} 
        (s111) -- (s1112) node[midway,right] {};
    \draw[color=blue,very thick]
        (s112) -- (s1122) node[midway,right] {};
        
    \draw[color=red!80!black,very thick]    
        (s112) -- (s1121) node[midway,left] {}
        (s1121) -- (s11211) node[midway,left] {} 
        (s1121) -- (s11212) node[midway,right] {};
    
    \draw[color=black,very thick]
        (s1) node[draw=black, fill=black!0]{}
        (s1111)node[draw=black, fill=black!0]{}
        (s1112)node[draw=black, fill=black!0]{}
        (s112)node[draw=black, fill=black!0]{}
        (s1122)node[draw=black, fill=black!0]{}
       (s11211)node[draw=black, fill=black!0]{}
        (s11212)node[draw=black, fill=black!0]{};

    \coordinate (w) at (5,2);
    \coordinate (v) at (7 ,1.5) ;
    \coordinate (u) at (7 ,1) ;
    \coordinate (u1) at (5,0);  
    \coordinate (u2) at (6.5 , 0);
    \coordinate  (u3) at (8, 0);
    \coordinate (u31) at (7,-1);
    \coordinate  (u32) at (9,-1);
        
        
    \filldraw[very thick,color=black]
        (u)circle(1.5pt)
        (u3)circle(1.5pt);
    \filldraw[very thick,color=white]
        (a)circle(1.5pt)
        (b)circle(1.5pt);

        
    % \filldraw[very thick,color=white]
    %     (w) node[draw=white]{};

    
    \draw[very thick, color=black]
        (u) -- (v) node[midway] {}
        (u) -- (u1) node[midway] {}
        (u) -- (u2) node[midway] {}
        (u) -- (u3) node[midway] {}
        (u3) -- (u31) node[midway] {}
        (u3) -- (u32) node[midway] {};
    
     \draw
         (u) node[anchor= west,distance=2pt]{$u$}
         (u1) node[anchor= east]{$u_1$}
         (u2) node[anchor= north, distance=10pt]{$u_2$}
         (u3) node[anchor= west]{$u_3$}
        (a) node[anchor= east]{$(a)$}
        (b) node[anchor= east]{$(b)$};
        
    
    \draw[very thick, color=red!80!black , dashed]
        (u31) edge[bend right = 10]node{}  (u32);
    \draw[very thick, color=gray , dashed]
        (u31) edge[]node{}  (u1)
        (u1) edge[bend right = 10] node{}  (u2);
      %  (u1) edge[bend left=30]node{}  (w);  
    \draw[color=black,very thick]
        (u1) node[draw=black, fill=black!0]{}
        (u2) node[draw=black, fill=black!0]{}
        (u31) node[draw=black, fill=black!0]{}
        (u32) node[draw=black, fill=black!0]{};
    
        
\end{tikzpicture}

==> Figures/clawMarkingScheme.tex <==
\begin{tikzpicture}[scale=1.15]
    \coordinate (s1) at (0,0.75);
    \coordinate (s2) at (1,0.75);
    \coordinate (s3) at (2,0.75);
    \coordinate (s4) at (3,0.75);
    \coordinate (s5) at (4,0.75);
    \coordinate (s6) at (5,0.75);
    \coordinate (s7) at (6,0.75);
    \coordinate (s8) at (7,0.75);
    \coordinate (s9) at (8,0.75);
    \coordinate (s10) at (9,0.75);
    \coordinate (s11) at (10,0.75);
    
    \coordinate (r1) at (0,0);
    \coordinate (r2) at (1,0);
    \coordinate (r3) at (2,0);
    \coordinate (r4) at (3,0);
    \coordinate (r5) at (4,0);
    \coordinate (r6) at (5,0);
    \coordinate (r7) at (6,0);
    \coordinate (r8) at (7,0);
    \coordinate (r9) at (8,0);
    \coordinate (r10) at (9,0);
    \coordinate (r11) at (10,0);
    
%%%%%%%%% step one    
    \filldraw[color=black, very thick]
        (s1)circle(1.5pt)
        (s2)circle(1.5pt)
        (s3)circle(1.5pt)
        (s4)circle(1.5pt)
        (s5)circle(1.5pt)
        (s6)circle(1.5pt)
        (s7)circle(1.5pt)
        (s8)circle(1.5pt)
        (s9)circle(1.5pt)
        (s10)circle(1.5pt)
        (s11)circle(1.5pt);
    
    \draw[color=black,very thick]
        (s1) -- (s2) %node[midway,above] {\(\alpha\)} 
        (s2) -- (s3) %node[midway,above] {\(\alpha\)} 
        (s3) -- (s4) %node[midway,above] {\(\alpha\)} 
        (s4) -- (s5) %node[midway,above] {\(\alpha\)} 
        (s5) -- (s6) %node[midway,above] {\(\alpha\)} 
        (s6) -- (s7) %node[midway,above] {\(\alpha\)} 
        (s7) -- (s8)
        (s8) -- (s9)
        (s9) -- (s10)
        (s10) -- (s11)
        
        
        (r1) -- (s1) %node[midway,right] {1} 
        (r2) -- (s2) %node[midway,right] {1} 
        (r3) -- (s3) %node[midway,right] {1} 
        (r4) -- (s4) %node[midway,right] {1} 
        (r5) -- (s5) %node[midway,right] {1} 
        (r6) -- (s6) %node[midway,right] {1} 
        (s7) -- (r7)
        (s8) -- (r8)
        (s9) -- (r9)
        (s10) -- (r10)
        (s11) -- (r11);
        
    \draw [color={rgb,255: red,195; green,0; blue,3},very thick] 
    (r1) edge (r2)
    (r1) edge[bend right=35](r5)
    
    (r3) edge[bend right=35](r5)
    (r4) edge (r5)
    (r5) edge (r6)
    (r5) edge[bend right=35](r7)
    
    (r5) edge[bend right=30] (r10)
    
    (r8) edge[bend right=35] (r10)
    (r9) edge (r10)
    (r11) edge (r10);

    
    \draw[color=black,very thick]
        (r1) node[draw=black, fill=blue!40]{$r_1$}
        (r2) node[draw=black, fill=black!0]{$r_2$}
        (r3) node[draw=black, fill=black!0]{$r_3$}
        (r4) node[draw=black, fill=black!0]{$r_4$}
        (r5) node[draw=black, fill=blue!40]{$r_5$}
        (r6) node[draw=black, fill=black!0]{$r_6$}
        (r7) node[draw=black, fill=black!0]{$r_7$}
        (r8) node[draw=black, fill=black!0]{$r_8$}
        (r9) node[draw=black, fill=black!0]{$r_9$}
        (r10) node[draw=black, fill=blue!40]{$r_{10}$}
        (r11) node[draw=black, fill=black!0]{$r_{11}$};
        % \node[below=1.5pt] () at (r1) {$r_1$};
        % \node[below=1.5pt] () at (r2) {$r_2$};
        % \node[below=1.5pt] () at (r3) {$r_3$};
        % \node[below=1.5pt] () at (r4) {$r_4$};
        % \node[below=1.5pt] () at (r5) {$r_5$};
        % \node[below=1.5pt] () at (r6) {$r_6$};
        % \node[below=1.5pt] () at (r7) {$r_7$};
        % \node[below=1.5pt] () at (r8) {$r_8$};
        % \node[below=1.5pt] () at (r9) {$r_9$};
        % \node[below=1.5pt] () at (r10) {$r_{10}$};
        % \node[below=1.5pt] () at (r11) {$r_{11}$};
       % \node[below=1pt] () at (r4) {$B_4$};
\end{tikzpicture}

==> Figures/clawlowerbound.tex <==
\begin{tikzpicture}[scale=0.99]
    \coordinate (s0) at (0,1);
    \coordinate (s1) at (2,1);
    \coordinate (s2) at (4,1);
    \coordinate (s3) at (6,1);
    \coordinate (s4) at (8,1);
    \coordinate (s5) at (10,1);
    \coordinate (s6) at (12,1);
    
    \coordinate (r0) at (0,0);
    \coordinate (r1) at (2,0);
    \coordinate (r2) at (4,0);
    \coordinate (r3) at (6,0);
    \coordinate (r4) at (8,0);
    \coordinate (r5) at (10,0);
    \coordinate (r6) at (12,0);
    
%%%%%%%%% step one    
    \filldraw[color=black, very thick]
        (s0)circle(1.5pt)
        (s1)circle(1.5pt)
        (s2)circle(1.5pt)
        (s3)circle(1.5pt)
        (s4)circle(1.5pt)
        (s5)circle(1.5pt)
        (s6)circle(1.5pt);
    
    \draw[color=black,very thick]
        (s0) -- (s1) node[midway,above] {\(\alpha\)} 
        (s1) -- (s2) node[midway,above] {\(\alpha\)} 
        (s2) -- (s3) node[midway,above] {\(\alpha\)} 
        (s3) -- (s4) node[midway,above] {\(\alpha\)} 
        (s4) -- (s5) node[midway,above] {\(\alpha\)} 
        (s5) -- (s6) node[midway,above] {\(\alpha\)} 
        
        (r0) -- (s0) node[midway,right] {1} 
        (r1) -- (s1) node[midway,right] {1} 
        (r2) -- (s2) node[midway,right] {1} 
        (r3) -- (s3) node[midway,right] {1} 
        (r4) -- (s4) node[midway,right] {1} 
        (r5) -- (s5) node[midway,right] {1} 
        (s6) -- (r6) node[midway,left] {1};
    
    \draw[color=black,very thick]
        (r0) node[draw=black, fill=black!0]{}
        (r1) node[draw=black, fill=black!0]{}
        (r2) node[draw=black, fill=black!0]{}
        (r3) node[draw=black, fill=black!0]{}
        (r4) node[draw=black, fill=black!0]{}
        (r5) node[draw=black, fill=black!0]{}
        (r6) node[draw=black, fill=black!0]{};
\end{tikzpicture}

==> Figures/clawsections.tex <==
\begin{tikzpicture}[scale=0.99]
    \coordinate (s0) at (0,1);
    \coordinate (s1) at (2,1);
    \coordinate (s2) at (4,1);
    \coordinate (s3) at (6,1);
    \coordinate (s4) at (8,1);
    \coordinate (s5) at (10,1);
    \coordinate (s6) at (12,1);
    
    \coordinate (r0) at (0,0);
    \coordinate (r1) at (2,0);
    \coordinate (r2) at (4,0);
    \coordinate (r3) at (6,0);
    \coordinate (r4) at (8,0);
    \coordinate (r5) at (10,0);
    \coordinate (r6) at (12,0);
    
%%%%%%%%% step one    
    \filldraw[color=black, very thick]
        (s0)circle(1.5pt)
        (s1)circle(1.5pt)
        (s2)circle(1.5pt)
        (s3)circle(1.5pt)
        (s4)circle(1.5pt)
        (s5)circle(1.5pt)
        (s6)circle(1.5pt);
    
    \draw[color=black,very thick]
        (s0) -- (s1) node[midway,above] {\(\alpha\)} 
        (s1) -- (s2) node[midway,above] {\(\alpha\)} 
        (s2) -- (s3) node[midway,above] {\(\alpha\)} 
        (s3) -- (s4) node[midway,above] {\(\alpha\)} 
        (s4) -- (s5) node[midway,above] {\(\alpha\)} 
        (s5) -- (s6) node[midway,above] {\(\alpha\)} 
        
        (r0) -- (s0) node[midway,right] {1} 
        (r1) -- (s1) node[midway,right] {1} 
        (r2) -- (s2) node[midway,right] {1} 
        (r3) -- (s3) node[midway,right] {1} 
        (r4) -- (s4) node[midway,right] {1} 
        (r5) -- (s5) node[midway,right] {1}
        (s6) -- (r6) node[midway,left] {1}
        ;
        
    \draw[color=blue, very thick]
        (s3) -- (s4) 
        (s4) -- (s5) 
        (s5) -- (s6) 
        (r3) -- (s3) 
        (r4) -- (s4) 
        (r5) -- (s5) 
        ;
    
    \draw[color=red, very thick]
        (r0) edge[bend right=15] (r2)
        (r1) edge (r2)
        ;
    \draw[color=red, very thick, dashed]
        (r2) edge[bend right=15](r4)
        (r3) edge (r4)
        (r4) edge (r5)
        (r4) edge[bend right=15] (r6);
        
    \draw[color=black,very thick]
        (r0) node[draw=black, fill=black!0]{}
        (r1) node[draw=black, fill=black!0]{}
        (r2) node[draw=black, fill=black!0]{}
        (r3) node[draw=black, fill=black!0]{}
        (r4) node[draw=black, fill=black!0]{}
        (r5) node[draw=black, fill=black!0]{}
        (r6) node[draw=black, fill=black!0]{};
        
\end{tikzpicture}

==> Figures/clawwitnesstree.tex <==
\begin{figure}[t]
    \centering
% \begin{tikzpicture}[scale=1]
%     \coordinate (s0) at (0,1);
%     \coordinate (s1) at (1,1);
%     \coordinate (s2) at (3,1);
%     \coordinate (s3) at (5,1);
%     \coordinate (s4) at (7,1);
%     \coordinate (s5) at (9,1);
%     \coordinate (s6) at (11,1);
%     \coordinate (s7) at (12,1);
    
%     \coordinate (r0) at (0,0);
%     \coordinate (r1) at (1,0);
%     \coordinate (r2) at (3,0);
%     \coordinate (r3) at (5,0);
%     \coordinate (r4) at (7,0);
%     \coordinate (r5) at (9,0);
%     \coordinate (r6) at (11,0);
%     \coordinate (r7) at (12,0);
    
% %%%%%%%%% step one    
%     \filldraw[color=black, very thick]
%         (s0)circle(1.5pt)
%         (s1)circle(1.5pt)
%         (s2)circle(1.5pt)
%         (s3)circle(1.5pt)
%         (s4)circle(1.5pt)
%         (s5)circle(1.5pt)
%         (s6)circle(1.5pt)
%         (s7)circle(1.5pt);
    
%     \draw[color=black,very thick]
%         (s0) -- (s1) node[midway,above] {1} 
%         (s1) -- (s2) node[midway,above] {2} 
%         (s2) -- (s3) node[midway,above] {2} 
%         (s3) -- (s4) node[midway,above] {1} 
%         (s4) -- (s5) node[midway,above] {2} 
%         (s5) -- (s6) node[midway,above] {2}
%         (s6) -- (s7) node[midway,above] {1}
        
%         (r0) -- (s0) node[midway,right] {1} 
%         (r1) -- (s1) node[midway,right] {1} 
%         (r2) -- (s2) node[midway,right] {4} 
%         (r3) -- (s3) node[midway,right] {1} 
%         (r4) -- (s4) node[midway,right] {4} 
%         (r5) -- (s5) node[midway,right] {1}
%         (s6) -- (r6) node[midway,right] {1}
%         (s7) -- (r7) node[midway,left] {1};
    
%     \draw[color=red, very thick]
%         (r0) edge[bend right=15]node{} (r2)
        
%         (r2) edge[bend left=10]node{} (r1)
%         (r2) edge[bend right=10]node{} (r3)
%         (r2) edge[bend right=15]node{} (r5)
        
%         (r5) edge[bend left=10]node{} (r4)
%         (r5) edge[bend right=10]node{} (r6)
%         (r5) edge[bend right=15]node{} (r7);
        
%     \draw[color=black,very thick]
%         (r0) node[draw=black, fill=black!0]{}
%         (r1) node[draw=black, fill=black!0]{}
%         (r2) node[draw=black, fill=black!0]{}
%         (r3) node[draw=black, fill=black!0]{}
%         (r4) node[draw=black, fill=black!0]{}
%         (r5) node[draw=black, fill=black!0]{}
%         (r6) node[draw=black, fill=black!0]{}
%         (r7) node[draw=black, fill=black!0]{};
% \end{tikzpicture}
    \begin{tikzpicture}
                   
        % Node styles
        \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
        \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
        \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
    
        % Edge styles
        \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
        \tikzstyle{T edges}=[-, very thick]
        \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed]
        \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
        \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
        \tikzstyle{Marked Edges}=[-, draw={rgb,255: red,255; green,207; blue,14}, very thick]
        
		\node [style=black dot] (37) at (-14, 2.25) {};
		\node [style=black dot] (38) at (-13, 2.25) {};
		\node [style=black dot] (39) at (-12, 2.25) {};
		\node [style=black dot] (40) at (-11, 2.25) {};
		\node [style=black dot] (41) at (-10, 2.25) {};
		\node [style=black dot] (42) at (-9, 2.25) {};
		\node [style=black dot] (43) at (-8, 2.25) {};
		\node [style=black dot] (44) at (-7, 2.25) {};
		\node [style=black dot] (45) at (-6, 2.25) {};
		\node [style=black dot] (46) at (-5, 2.25) {};
		\node [style=black dot] (47) at (-4, 2.25) {};
		\node [style=black dot] (48) at (-3, 2.25) {};
		\node [style=black dot] (49) at (-2, 2.25) {};
		\node [style=black dot] (50) at (-1, 2.25) {};
  
		\node [style=terminal] (51) at (-14, 1.5) {};
		\node [style=terminal] (52) at (-13, 1.5) {};
		\node [style=terminal] (53) at (-12, 1.5) {};
		\node [style=terminal] (54) at (-11, 1.5) {};
		\node [style=terminal] (55) at (-10, 1.5) {};
		\node [style=terminal] (56) at (-9, 1.5) {};
		\node [style=terminal] (57) at (-8, 1.5) {};
		\node [style=terminal] (58) at (-7, 1.5) {};
		\node [style=terminal] (59) at (-6, 1.5) {};
		\node [style=terminal] (60) at (-5, 1.5) {};
		\node [style=terminal] (61) at (-4, 1.5) {};
		\node [style=terminal] (62) at (-3, 1.5) {};
		\node [style=terminal] (63) at (-2, 1.5) {};
		\node [style=terminal] (64) at (-1, 1.5) {};
  
		\node  (71) at (-10.5, 2.5) {$1$};
		\node  (72) at (-11.5, 2.5) {$2$};
		\node  (73) at (-12.5, 2.5) {$2$};
		\node  (74) at (-12.75, 1.85) {$1$};
		\node  (75) at (-11.75, 1.85) {$4$};
		\node  (76) at (-10.75, 1.85) {$1$};
		\node  (78) at (-7.5, 2.5) {$1$};
		\node  (79) at (-8.5, 2.5) {$2$};
		\node  (80) at (-9.5, 2.5) {$2$};
		\node  (81) at (-9.75, 1.85) {$1$};
		\node  (82) at (-8.75, 1.85) {$4$};
		\node  (83) at (-7.75, 1.85) {$1$};
		\node  (85) at (-4.5, 2.5) {$1$};
		\node  (86) at (-5.5, 2.5) {$2$};
		\node  (87) at (-6.5, 2.5) {$2$};
		\node  (88) at (-6.75, 1.85) {$1$};
		\node  (89) at (-5.75, 1.85) {$4$};
		\node  (90) at (-4.75, 1.85) {$1$};
		\node  (92) at (-1.5, 2.5) {$1$};
		\node  (93) at (-2.5, 2.5) {$2$};
		\node  (94) at (-3.5, 2.5) {$2$};
		\node  (95) at (-3.75, 1.85) {$1$};
		\node  (96) at (-2.75, 1.85) {$4$};
		\node  (97) at (-1.75, 1.85) {$1$};
		\node  (98) at (-0.75, 1.85) {$1$};
		\node  (99) at (-13.75, 1.85) {$1$};
		\node  (100) at (-13.5, 2.5) {$1$};

        \draw [style=T edges] (37) to (50);
		\draw [style=T edges] (50) to (64);
		\draw [style=T edges] (37) to (51);
		\draw [style=T edges] (38) to (52);
		\draw [style=T edges] (39) to (53);
		\draw [style=T edges] (40) to (54);
		\draw [style=T edges] (41) to (55);
		\draw [style=T edges] (42) to (56);
		\draw [style=T edges] (43) to (57);
		\draw [style=T edges] (44) to (58);
		\draw [style=T edges] (45) to (59);
		\draw [style=T edges] (46) to (60);
		\draw [style=T edges] (47) to (61);
		\draw [style=T edges] (48) to (62);
		\draw [style=T edges] (49) to (63);
		\draw [style=witness edge] (52) to (53);
		\draw [style=witness edge] (53) to (54);
		\draw [style=witness edge] (55) to (56);
		\draw [style=witness edge] (56) to (57);
		\draw [style=witness edge] (58) to (59);
		\draw [style=witness edge] (59) to (60);
		\draw [style=witness edge] (61) to (62);
		\draw [style=witness edge] (62) to (63);
		\draw [style=witness edge, bend right=15, looseness=1.25] (51) to (53);
		\draw [style=witness edge, bend right=15] (53) to (56);
		\draw [style=witness edge, bend right=15] (56) to (59);
		\draw [style=witness edge, bend right=15] (59) to (62);
		\draw [style=witness edge, bend right=15, looseness=1.25] (62) to (64);
    \end{tikzpicture}
    \caption{Lower bound instance shown in black with $c(e)=1$ for all the edges in $L$ and $c(e)=\alpha$ for all the edges in $O$, for $\alpha=\frac{32}{90}$. The white squares are terminals and black circles are Steiner nodes. Red edges form the laminar witness tree \(\W\), with the numbers next to each edge the value of $w$ imposed on $T$. 
    % Depiction of the witness tree optimal \(\W\) for an instance with $c(e)=1$ for all the edges in $L$ and $c(e)=\alpha$ for all the edges in $O$, for $\alpha=\frac{32}{90}$. The red edges denote the edges of \(\W\). The optimal witness tree $\W$ is shown by the red edges and the number next to each edge $e$, is the \(w\)-value imposed on that edge by \(\W\).
    }
    \label{fig:clawwitnesstree}
\end{figure}

==> Figures/laminarclaw.tex <==
\begin{figure}[ht]
\centering
     \begin{tikzpicture}[scale=0.85]
     %witness tree
        \draw[color=orange,very thick]
            (4,-1) -- (13,-1)
            plot [smooth] coordinates {(10,-1) (7, -1.65) (4,-1)}
            plot [smooth] coordinates {(13,-1) (10, -1.65) (7,-1)}
            plot [smooth] coordinates {(4,-1) (5.5,-2) (11.5,-2) (13,-1)};


        \filldraw[very thick]
            (4,-1)  node[align=right, anchor=south east]{$a$}
            (7,-1)  node[align=right, anchor=south east]{$b$}
            (10,-1) node[align=right, anchor=south east]{$c$}
            (13,-1) node[align=right, anchor=south east]{$d$}
            
            (5.5,-1) node[align=right, anchor=south]{$e^{'}$}
            (8.5,-1) node[align=right, anchor=south]{$e^{''}$}
            (11.5,-1) node[align=right, anchor=south]{$e^{'''}$}
            (7,-1.65) node[align=right, anchor=south]{$e_1$}
            (10,-1.65) node[align=right, anchor=south]{$e_2$}
            (8.5,-2.1) node[align=right, anchor=south]{$e^{''''}$}
            
            
            (4,0) -- (4,-1) circle(2pt)
            (7,0) -- (7,-1) circle(2pt)
            (10,0) -- (10,-1) circle(2pt)
            (13,0) -- (13,-1) circle(2pt)
            (2.5,0) -- (4,0) circle(2pt)
                  -- (7,0) circle(2pt)
                  -- (10,0) circle(2pt)
                  -- (13,0) circle(2pt)
                  -- (14.5,0);
                    
      \end{tikzpicture}
        \endpgfgraphicnamed
        
        \caption{This figure shows an example of a Witness Tree using our construction. Here $q=11$ and $t_\alpha =3$ with an initial offset of $1$. Here we colour code terminals that are incident to the same marked terminal in the witness tree. The edges of the witness tree are given in orange.}
        
\label{fig:crossing}
\end{figure}

==> Figures/laminarity.tex <==
\begin{figure}[t]
    \begin{center}
        \begin{tabular}{c|c}
            \begin{tikzpicture}[scale=0.75]
                
                % Node styles
                \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
                \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
                \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            
                % Edge styles
                \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
                \tikzstyle{T edges}=[-, very thick]
                \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
                \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
                \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
                
                
                    
    		\node [style=P node] (1) at (-9.5, 3.25) {};
    		\node [style=terminal] (2) at (-9, 2.5) {};
    		\node [style=P node] (3) at (-8.25, 3.5) {};
    		\node [style=terminal] (5) at (-7.5, 2.25) {};
    		\node [style=P node] (6) at (-7, 3.25) {};
    		\node [style=P node] (7) at (-5.75, 2.25) {};
    		\node [style=black dot] (8) at (-6.5, 1.75) {};
    		\node [style=black dot] (9) at (-5, 1.5) {};
    		\node [style=terminal] (10) at (-5.5, 1) {};
    		\node [style=terminal] (11) at (-4.75, 0.5) {};
    		\node [style=terminal] (12) at (-7, 1.25) {};
    		\node [style=P node] (13) at (-10.75, 2.5) {};
    		\node [style=black dot] (14) at (-10.25, 2) {};
    		\node [style=terminal] (15) at (-9.5, 1.5) {};
    		\node [style=black dot] (16) at (-11.5, 1.75) {};
    		\node [style=terminal] (17) at (-12, 0.75) {};
    		\node [style=terminal] (18) at (-11, 0.5) {};
    		\node [style=terminal] (19) at (-6, 1.25) {};
    		\node [style=terminal] (20) at (-10.5, 1.25) {};
    		\node [style=terminal] (21) at (-6.75, 2.25) {};
    		\node  (22) at (-9.25, 0.25) {$e_1$};
    		\node  (23) at (-6.5, 0.25) {$e_2$};
    		\node  (24) at (-10.75, 0.175) {$r_1$};
    		\node  (25) at (-6.85, 0.9) {$r_2$};
    		\node  (26) at (-9.45, 1.125) {$r_3$};
    		\node  (27) at (-4.75, 0.175) {$r_4$};
    		\node  (29) at (-7.85, 3.65) {{$P$}};
    		\node [style=terminal] (26) at (-8, 2.75) {};
      		\node (31) at (-12, 3.5) {$(a)$};
            
    		\draw [style=witness edge, bend right=15] (18) to (12);
    		\draw [style=witness edge, in=180, out=-30] (15) to (11);
    		\draw [style=P] (1) to (13);
    		\draw [style=T edges] (13) to (14);
    		\draw [style=T edges] (14) to (20);
    		\draw [style=T edges] (14) to (15);
    		\draw [style=T edges] (13) to (16);
    		\draw [style=T edges] (16) to (17);
    		\draw [style=T edges] (16) to (18);
    		\draw [style=T edges] (1) to (2);
    		\draw [style=P] (1) to (3);
    		\draw [style=P] (3) to (6);
    		\draw [style=T edges] (6) to (5);
    		\draw [style=T edges] (6) to (21);
    		\draw [style=P] (6) to (7);
    		\draw [style=T edges] (7) to (8);
    		\draw [style=T edges] (7) to (9);
    		\draw [style=T edges] (9) to (10);
    		\draw [style=T edges] (9) to (11);
    		\draw [style=T edges] (8) to (19);
    		\draw [style=T edges] (8) to (12);
    		\draw [style=new witness, bend right=15, looseness=0.75] (15) to (12);
    		\draw [style=connected terminals, bend right=15, looseness=0.50] (18) to (15);
    		\draw [style=new witness, bend right, looseness=0.50] (18) to (11);
                
		\draw [style=T edges] (3) to (26);
            \end{tikzpicture}
            &
            \begin{tikzpicture}[scale=0.75]
                
                % Node styles
                \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
                \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
                \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            
                % Edge styles
                \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
                \tikzstyle{T edges}=[-, very thick]
                \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
                \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
                \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
                
                \node [style=P node] (1) at (-9.5, 3.25) {};
                \node [style=terminal] (2) at (-9, 2.5) {};
                \node [style=P node] (3) at (-8.25, 3.5) {};
                \node [style=terminal] (5) at (-7.5, 2.25) {};
                \node [style=P node] (6) at (-7, 3.25) {};
                \node [style=P node] (7) at (-5.75, 2.25) {};
                \node [style=black dot] (8) at (-6.5, 1.75) {};
                \node [style=black dot] (9) at (-5, 1.5) {};
                \node [style=terminal] (10) at (-5.5, 1) {};
                \node [style=terminal] (11) at (-4.75, 0.5) {};
                \node [style=terminal] (12) at (-7, 1.25) {};
                \node [style=P node] (13) at (-10.75, 2.5) {};
                \node [style=black dot] (14) at (-10.25, 2) {};
                \node [style=terminal] (15) at (-9.5, 1.5) {};
                \node [style=black dot] (16) at (-11.5, 1.75) {};
                \node [style=terminal] (17) at (-12, 0.75) {};
                \node [style=terminal] (18) at (-11, 0.5) {};
                \node [style=terminal] (19) at (-6, 1.25) {};
                \node [style=terminal] (20) at (-10.5, 1.25) {};
                \node [style=terminal] (21) at (-6.75, 2.25) {};
                \node (22) at (-9.25, 0.25) {$e_1$};
                \node (23) at (-6.5, 0.25) {$e_2$};
                \node (24) at (-10.75, 0.175) {$r_1$};
                \node (25) at (-6.85, 0.9) {$r_2$};
                \node (26) at (-9.45, 1.125) {$r_3$};
                \node (27) at (-4.75, 0.175) {$r_4$};
                \node (29) at (-7.85, 3.65) {{$P$}};
    		\node [style=terminal] (26) at (-8, 2.75) {};
                \node (31) at (-12, 3.5) {$(b)$};
                
                \draw [style=witness edge, bend right=15] (18) to (12);
                \draw [style=witness edge, in=180, out=-30] (15) to (11);
                \draw [style=P] (1) to (13);
                \draw [style=T edges] (13) to (14);
                \draw [style=T edges] (14) to (20);
                \draw [style=T edges] (14) to (15);
                \draw [style=T edges] (13) to (16);
                \draw [style=T edges] (16) to (17);
                \draw [style=T edges] (16) to (18);
                \draw [style=T edges] (1) to (2);
                \draw [style=P] (1) to (3);
                \draw [style=P] (3) to (6);
                \draw [style=T edges] (6) to (5);
                \draw [style=T edges] (6) to (21);
                \draw [style=P] (6) to (7);
                \draw [style=T edges] (7) to (8);
                \draw [style=T edges] (7) to (9);
                \draw [style=T edges] (9) to (10);
                \draw [style=T edges] (9) to (11);
                \draw [style=T edges] (8) to (19);
                \draw [style=T edges] (8) to (12);
                \draw [style=connected terminals, bend right=15, looseness=0.75] (15) to (12);
                \draw [style=new witness, bend right=15, looseness=0.50] (18) to (15);
                \draw [style=new witness, bend right=15, looseness=0.50] (12) to (11);
                
		      \draw [style=T edges] (3) to (26);
            \end{tikzpicture}
    
    
        \end{tabular}
    \end{center}
    \caption{In both figures we have a tree, $T$, shown with black edges and green edges, with leaves, $R$, denoted by squares. Crossing edges $e_1$ and $e_2$ are shown with solid red edges. The green edges denote the path $P$.
    Figure $(a)$: In this case, $r_1$ and $r_3$ are in the same component of $W\backslash \{e_1, e_2\}$, represented by the dashed black edge. We can replace $e_1$ with $r_2r_3$ or replace $e_2$ with $r_1r_4$ (red dashed edges).
    Figure $(b)$: In this case, $r_3$ and $r_2$ are in the same component, denoted by the black dashed edge. We can replace $e_1$ and $e_2$ with $r_1r_3$ and $r_2r_4$ (red dashed edges).
    }
    \label{fig:laminarity}
\end{figure}

==> Figures/lowerbound.tex <==
\begin{figure}[t]
    \begin{center}
        \begin{tikzpicture}[scale=0.5]
        
            \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
            
            \begin{scope}[every node/.style={terminal}]
                \node (t111) at (0, 0){};
                \node (t112) at (1, 0){};
                
                \node (t121) at (2, 0){};
                \node (t122) at (3, 0){};
                
                \node (t131) at (4, 0){};
                \node (t132) at (5, 0){};

                
                \node (t211) at (6, 0){};
                \node (t212) at (7, 0){};
                
                \node (t221) at (8, 0){};
                \node (t222) at (9, 0){};
                
                \node (t231) at (10, 0){};
                \node (t232) at (11, 0){};


                \node (t311) at (12, 0){};
                \node (t312) at (13, 0){};

                \node (t321) at (14, 0){};
                \node (t322) at (15, 0){};
        
                \node (t331) at (16, 0){};
                \node (t332) at (17, 0){};


                \node (t411) at (18, 0){};
                \node (t412) at (19, 0){};
                
                \node (t421) at (20, 0){};
                \node (t422) at (21, 0){};
                
                \node (t431) at (22, 0){};
                \node (t432) at (23, 0){};
            \end{scope}
            
            % \tikzset{final/.style={draw=black, very thick,minimum size=0pt, inner sep=2.5pt, outer sep=0pt}}
            \tikzset{vertex/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
            \begin{scope}[every node/.style={vertex}]
                \node (r11) at (0.5, 1){};
                \node (r12) at (2.5, 1){};
                \node (r13) at (4.5, 1){};
                
                \node (r21) at (6.5, 1){};
                \node (r22) at (8.5, 1){};
                \node (r23) at (10.5,1){};
                
                \node (r31) at (12.5,1){};
                \node (r32) at (14.5,1){};
                \node (r33) at (16.5,1){};
                
                \node (r41) at (18.5,1){};
                \node (r42) at (20.5,1){};
                \node (r43) at (22.5,1){};
            \end{scope}
                
                
            
            % \tikzset{vertex/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
            
            \begin{scope}[every node/.style={vertex}]

                \node (s1) at (2.5, 2.2){};
                \node (s2) at (8.5, 2.2){};
                \node (s3) at (14.5,2.2){};
                \node (s4) at (20.5,2.2){};
                
                \draw[very thick] (s1) to (s2) to (s3) to (s4);
                
                
                
                \draw[very thick] (s1) to (r13);
                \draw[very thick] (r12) to (s1) to (r11);
                \draw[very thick] (t111) to (r11) to (t112);
                \draw[very thick] (t121) to (r12) to (t122);
                \draw[very thick] (t131) to (r13) to (t132);
                
                \draw[very thick] (r22) to (s2) to (r21);
                \draw[very thick] (s2) to (r23);
                \draw[very thick] (t211) to (r21) to (t212);
                \draw[very thick] (t221) to (r22) to (t222);
                \draw[very thick] (t231) to (r23) to (t232);                
                
                
                \draw[very thick] (r32) to (s3) to (r31);
                \draw[very thick] (s3) to (r33);
                \draw[very thick] (t311) to (r31) to (t312);
                \draw[very thick] (t321) to (r32) to (t322);
                \draw[very thick] (t331) to (r33) to (t332);                
                
                \draw[very thick] (r42) to (s4) to (r41);
                \draw[very thick] (s4) to (r43);
                \draw[very thick] (t411) to (r41) to (t412);
                \draw[very thick] (t421) to (r42) to (t422);
                \draw[very thick] (t431) to (r43) to (t432);                


                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick] (t111) to (t112);
                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick] (t121) to (t122);
                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick] (t131) to (t132);

                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick] (t211) to (t212);
                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick] (t221) to (t222);
                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick] (t231) to (t232);

                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick] (t311) to (t312);
                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick] (t321) to (t322);
                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick] (t331) to (t332);

                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick] (t411) to (t412);
                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick] (t421) to (t422);
                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick] (t431) to (t432);
                
                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick, bend right=25] (t111) to (t121);
                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick, bend right=25] (t121) to (t131);
                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick, bend right=25] (t121) to (t221);
                
                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick, bend right=25] (t211) to (t221);
                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick, bend right=25] (t221) to (t231);
                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick, bend right=25] (t221) to (t321);
                
                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick, bend right=25] (t311) to (t321);
                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick, bend right=25] (t321) to (t331);
                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick, bend right=25] (t321) to (t421);
                
                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick, bend right=25] (t412) to (t421);
                \draw [draw={rgb,255: red,195; green,0; blue,3}, thick, bend right=25] (t421) to (t431);
                
                
                
            \end{scope}
            \node (s0) at (0  , 2.2){};
            \node (s5) at (23  ,2.2){};
            \node (t0) at (0,-0.7) {};
            \node (t5) at (23,-0.5) {};

            \draw[very thick, dotted]  (s0) -- (s1);
            \draw[very thick, dotted]  (s4) -- (s5);
            
            \draw [draw={rgb,255: red,195; green,0; blue,3}, thick, bend left=20, dotted] (t121) to (t0);
            \draw [draw={rgb,255: red,195; green,0; blue,3}, thick, bend right=20, dotted] (t421) to (t5);

            
            
            \node[above=1pt] () at (s1) {};
            \node[above=1pt] () at (s2) {};
            \node[above=1pt] () at (s3) {};
            \node[above=1pt] () at (s4) {};
        \end{tikzpicture}
    \end{center}
    \caption{
    Lower bound instance shown in black. The white squares are terminals and black circles are Steiner nodes. Red edges form the laminar witness tree $W^*$.
    % In this case $B_3$ and \(B_4\) are centers. Note that the induced subgraph of $W$ on vertices $t_{i1}$, $t_{i2}$ and $t_{i3}$ is three singletons for $i=1$ and $2$ and it is the union of stars for $i=3$ and $4$. 
    }
    \label{fig:nodelowerbound}
\end{figure}

==> Figures/optimallaminar.tex <==
\begin{figure}[t]
    \begin{center}
        \begin{tabular}{c|c}
            \begin{tikzpicture}[scale=0.75]
                
                % Node styles
                \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
                \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
                \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            
                % Edge styles
                \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
                \tikzstyle{T edges}=[-, very thick]
                \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed]
                \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
                \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
                \tikzstyle{Marked Edges}=[-, draw={rgb,255: red,255; green,207; blue,14}, very thick]
                    
    		\node [style=black dot] (1) at (-9.5, 3.25) {};
    		\node [style=terminal] (2) at (-9, 2.5) {};
    		\node [style=black dot] (3) at (-8.25, 3.5) {};
    		\node [style=terminal] (5) at (-7.5, 2.25) {};
    		\node [style=black dot] (6) at (-7, 3.25) {};
    		\node [style=black dot] (7) at (-5.75, 2.25) {};
    		\node [style=black dot] (8) at (-6.5, 1.75) {};
    		\node [style=black dot] (9) at (-5, 1.5) {};
    		\node [style=terminal] (10) at (-5.5, 1) {};
    		\node [style=terminal] (11) at (-4.75, 0.5) {};
    		\node [style=terminal] (12) at (-7, 1.25) {};
    		\node [style=black dot] (13) at (-10.75, 2.5) {};
    		\node [style=black dot] (14) at (-10.25, 2) {};
    		\node [style=terminal] (15) at (-9.5, 1.5) {};
    		\node [style=black dot] (16) at (-11.5, 1.75) {};
    		\node [style=terminal] (17) at (-12, 0.75) {};
    		\node [style=terminal] (18) at (-11, 0.5) {};
    		\node [style=terminal] (19) at (-6, 1.25) {};
    		\node [style=terminal] (20) at (-10.5, 1.25) {};
    		\node [style=terminal] (21) at (-6.75, 2.25) {};
    		\node  (22) at (-10.3, 3.05) {$f_1$};
    		\node  (23) at (-6.1, 2.925) {$f_2$};
    		\node  (24) at (-8, 0.25) {$e$};
    		\node  (25) at (-8.5, 2.25) {$r$};
    		\node [style=terminal] (26) at (-8, 2.75) {};
                \node (31) at (-12, 3.5) {$(a)$};
                
    		\draw [style=T edges] (1) to (13);
    		\draw [style=T edges] (13) to (14);
    		\draw [style=T edges] (14) to (20);
    		\draw [style=T edges] (14) to (15);
    		\draw [style=P] (13) to (16);
    		\draw [style=T edges] (16) to (17);
    		\draw [style=P] (16) to (18);
    		\draw [style=T edges] (1) to (2);
    		\draw [style=P] (1) to (3);
    		\draw [style=P] (3) to (6);
    		\draw [style=T edges] (6) to (5);
    		\draw [style=T edges] (6) to (21);
    		\draw [style=T edges] (6) to (7);
    		\draw [style=T edges] (7) to (8);
    		\draw [style=P] (7) to (9);
    		\draw [style=T edges] (9) to (10);
    		\draw [style=P] (9) to (11);
    		\draw [style=T edges] (8) to (19);
    		\draw [style=T edges] (8) to (12);
    		\draw [style=witness edge, bend right, looseness=0.50] (18) to (11);
    		\draw [style=witness edge, in=15, out=-75, looseness=1.50] (2) to (18);
		      \draw [style=T edges] (3) to (26);

            \end{tikzpicture}
            &
            \begin{tikzpicture}[scale=0.75]
                
                % Node styles
                \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
                \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
                \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            
                % Edge styles
                \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
                \tikzstyle{T edges}=[-, very thick]
                \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
                \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
                \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
                
    		\node [style=black dot] (1) at (-9.5, 3.25) {};
    		\node [style=terminal] (2) at (-9, 2.5) {};
    		\node [style=black dot] (3) at (-8.25, 3.5) {};
    		\node [style=terminal] (5) at (-7.5, 2.25) {};
    		\node [style=black dot] (6) at (-7, 3.25) {};
    		\node [style=black dot] (7) at (-5.75, 2.25) {};
    		\node [style=black dot] (8) at (-6.5, 1.75) {};
    		\node [style=black dot] (9) at (-5, 1.5) {};
    		\node [style=terminal] (10) at (-5.5, 1) {};
    		\node [style=terminal] (11) at (-4.75, 0.5) {};
    		\node [style=terminal] (12) at (-7, 1.25) {};
    		\node [style=black dot] (13) at (-10.75, 2.5) {};
    		\node [style=black dot] (14) at (-10.25, 2) {};
    		\node [style=terminal] (15) at (-9.5, 1.5) {};
    		\node [style=black dot] (16) at (-11.5, 1.75) {};
    		\node [style=terminal] (17) at (-12, 0.75) {};
    		\node [style=terminal] (18) at (-11, 0.5) {};
    		\node [style=terminal] (19) at (-6, 1.25) {};
    		\node [style=terminal] (20) at (-10.5, 1.25) {};
    		\node [style=terminal] (21) at (-6.75, 2.25) {};
    		\node  (24) at (-8, 0.25) {$e$};
    		\node  (25) at (-8.575, 2.475) {$r_i$};
    		\node [style=terminal] (26) at (-8, 2.75) {};
    		\node  (27) at (-9.5, 3.5) {$v_i$};
    		\node  (28) at (-8.95, 0.95) {$e_i$};
    		\node  (29) at (-7.9, 0.975) {$e'$};
    		\node  (30) at (-11.25, 0.125) {$r$};
    		\node  (31) at (-4.75, 0.15) {$r'$};
      		\node  (32) at (-8.425, 3.75) {$v_{i+1}$};
                \node (31) at (-12, 3.5) {$(b)$};
    
                \draw [style=P] (1) to (13);
    		\draw [style=T edges] (13) to (14);
    		\draw [style=T edges] (14) to (20);
    		\draw [style=T edges] (14) to (15);
    		\draw [style=P] (13) to (16);
    		\draw [style=T edges] (16) to (17);
    		\draw [style=P] (16) to (18);
    		\draw [style=T edges] (1) to (2);
    		\draw [style=P] (1) to (3);
    		\draw [style=P] (3) to (6);
    		\draw [style=T edges] (6) to (5);
    		\draw [style=T edges] (6) to (21);
    		\draw [style=P] (6) to (7);
    		\draw [style=T edges] (7) to (8);
    		\draw [style=P, in=135, out=-45] (7) to (9);
    		\draw [style=T edges] (9) to (10);
    		\draw [style=P, in=105, out=-75] (9) to (11);
    		\draw [style=T edges] (8) to (19);
    		\draw [style=T edges] (8) to (12);
    		\draw [style=witness edge, bend right, looseness=0.50] (18) to (11);
    		\draw [style=witness edge, in=15, out=-75, looseness=1.50] (2) to (18);
    		\draw [style=T edges] (3) to (26);
    		\draw [style=witness edge, bend right] (2) to (11);
            \end{tikzpicture}
    
        \end{tabular}
    \end{center}
    \caption{ Returning to the tree $T$ from Figure~\ref{fig:laminarity} the green edges denote the edges marked on $T_e$, and the red edges denote edges of $W$. 
    Figure $(a)$: $f_1, f_2\in T_e$ are unmarked. The component of $T\backslash\{f_1, f_2\}$ has a terminal $r$ and there must be a path from $r$ to an endpoint of $e$ in $W$. So $f_1$ must be marked by definition.
    Figure $(b)$: Every edge of $T_e$ is marked. So taking $e_i$ the edge with endpoint $r$ that maximally intersects $T_e$, has endpoint at $r_i$. The edge $v_{i+1}$ is marked, so $e'$ must have endpoints at $r_i$ and $r'$ by laminarity since it shares $v_i$ with $e_i$ and $e$.
    }
    \label{fig:optlaminar}
\end{figure}

==> Figures/uncrossingclaw.tex <==
\begin{figure}[ht]
\centering
    
    \begin{tabular}{c|c}
    (a)
        \begin{tikzpicture}[scale=0.6]
         %witness tree
            \draw[color=orange,very thick]
                (4,-1) -- (7,-1)
                (10,-1) -- (13,-1);
                
            \draw[color=orange,dashed,very thick]
                plot [smooth] coordinates {(10,-1) (7, -1.65) (4,-1)}
                plot [smooth] coordinates {(13,-1) (10, -1.65) (7,-1)};
    
    
            \filldraw[very thick]
                (4,-1)  node[align=right, anchor=south east]{$a$}
                (7,-1)  node[align=right, anchor=south east]{$b$}
                (10,-1) node[align=right, anchor=south east]{$c$}
                (13,-1) node[align=right, anchor=south east]{$d$}
                
                (5.5,-1) node[align=right, anchor=south]{$e^{'}$}
                (11.5,-1) node[align=right, anchor=south]{$e^{'''}$}
                (7,-1.65) node[align=right, anchor=south]{$e_1$}
                (10,-1.65) node[align=right, anchor=south]{$e_2$}
                (8.5,-2.1) 
                
                
                (4,0) -- (4,-1) circle(2pt)
                (7,0) -- (7,-1) circle(2pt)
                (10,0) -- (10,-1) circle(2pt)
                (13,0) -- (13,-1) circle(2pt)
                (2.5,0) -- (4,0) circle(2pt)
                      -- (7,0) circle(2pt)
                      -- (10,0) circle(2pt)
                      -- (13,0) circle(2pt)
                      -- (14.5,0);
            \draw[very thick, color=green]
                (7,-1) circle(2pt) -- (7,0) circle(2pt) -- (10,0) circle(2pt) -- (10,-1) circle(2pt) ;
                        
        \end{tikzpicture}
        &(b)  
        \begin{tikzpicture}[scale=0.6]
         %witness tree
            \draw[color=orange,very thick]
                (10,-1) -- (7,-1)
                plot [smooth] coordinates {(4,-1) (5.5,-2) (11.5,-2) (13,-1)};
                
            \draw[color=orange,dashed,very thick]
                plot [smooth] coordinates {(10,-1) (7, -1.65) (4,-1)}
                plot [smooth] coordinates {(13,-1) (10, -1.65) (7,-1)};
    
    
            \filldraw[very thick]
                (4,-1)  node[align=right, anchor=south east]{$a$}
                (7,-1)  node[align=right, anchor=south east]{$b$}
                (10,-1) node[align=right, anchor=south east]{$c$}
                (13,-1) node[align=right, anchor=south east]{$d$}
                
                (7,-1.65) node[align=right, anchor=south]{$e_1$}
                (10,-1.65) node[align=right, anchor=south]{$e_2$}
                (8.5,-1) node[align=right, anchor=south]{$e^{''}$}
                (8.5,-2.1) node[align=right, anchor=south]{$e^{''''}$}
                
                
                (4,0) -- (4,-1) circle(2pt)
                (7,0) -- (7,-1) circle(2pt)
                (10,0) -- (10,-1) circle(2pt)
                (13,0) -- (13,-1) circle(2pt)
                (2.5,0) -- (4,0) circle(2pt)
                      -- (7,0) circle(2pt)
                      -- (10,0) circle(2pt)
                      -- (13,0) circle(2pt)
                      -- (14.5,0);
              
            \draw[very thick, color=green]
                (4,-1) circle(2pt) -- (4,0) circle(2pt) -- (7,0) circle(2pt) -- (7,-1) circle(2pt);
                        
        \end{tikzpicture}\\
        (c)
        \begin{tikzpicture}[scale=0.6]
         %witness tree
            \draw[color=orange,very thick]
                (10,-1) -- (7,-1)
                plot [smooth] coordinates {(4,-1) (5.5,-2) (11.5,-2) (13,-1)};
                
            \draw[color=orange,dashed,very thick]
                plot [smooth] coordinates {(10,-1) (7, -1.65) (4,-1)}
                plot [smooth] coordinates {(13,-1) (10, -1.65) (7,-1)};
    
    
            \filldraw[very thick]
                (4,-1)  node[align=right, anchor=south east]{$a$}
                (7,-1)  node[align=right, anchor=south east]{$b$}
                (10,-1) node[align=right, anchor=south east]{$c$}
                (13,-1) node[align=right, anchor=south east]{$d$}
                
                (7,-1.65) node[align=right, anchor=south]{$e_1$}
                (10,-1.65) node[align=right, anchor=south]{$e_2$}
                (8.5,-1) node[align=right, anchor=south]{$e^{''}$}
                (8.5,-2.1) node[align=right, anchor=south]{$e^{''''}$}
                
                
                (4,0) -- (4,-1) circle(2pt)
                (7,0) -- (7,-1) circle(2pt)
                (10,0) -- (10,-1) circle(2pt)
                (13,0) -- (13,-1) circle(2pt)
                (2.5,0) -- (4,0) circle(2pt)
                      -- (7,0) circle(2pt)
                      -- (10,0) circle(2pt)
                      -- (13,0) circle(2pt)
                      -- (14.5,0);
                      
            \draw[very thick, color=green]
                (10,-1) circle(2pt) -- (10,0) circle(2pt) -- (13,0) circle(2pt) -- (13,-1) circle(2pt);
                        
        \end{tikzpicture}  &
        (d)
        \begin{tikzpicture}[scale=0.6]
         %witness tree
            \draw[color=orange,very thick]
                (4,-1) -- (7,-1)
                (10,-1) -- (13,-1);
            
            \draw[color=orange,dashed,very thick]
                plot [smooth] coordinates {(10,-1) (7, -1.65) (4,-1)}
                plot [smooth] coordinates {(13,-1) (10, -1.65) (7,-1)};
    
    
            \filldraw[very thick]
                (4,-1)  node[align=right, anchor=south east]{$a$}
                (7,-1)  node[align=right, anchor=south east]{$b$}
                (10,-1) node[align=right, anchor=south east]{$c$}
                (13,-1) node[align=right, anchor=south east]{$d$}
                
                (5.5,-1) node[align=right, anchor=south]{$e^{'}$}
                (11.5,-1) node[align=right, anchor=south]{$e^{'''}$}
                (6.5,-1.74) node[align=right, anchor=south]{$e_1$}
                (10,-1.65) node[align=right, anchor=south]{$e_2$}
                (8.5,-2.1) 
                
                
                (4,0) -- (4,-1) circle(2pt)
                (7,0) -- (7,-1) circle(2pt)
                (10,0) -- (10,-1) circle(2pt)
                (13,0) -- (13,-1) circle(2pt)
                (2.5,0) -- (4,0) circle(2pt)
                      -- (7,0) circle(2pt)
                      -- (10,0) circle(2pt)
                      -- (13,0) circle(2pt)
                      -- (14.5,0);
                      
            \draw[very thick, color=green]
                (4,-1) circle(2pt) -- (4,0) circle(2pt) --(7,0) circle(2pt) -- (10,0) circle(2pt) -- (13,0) circle(2pt) -- (13,-1) circle(2pt);
                        
        \end{tikzpicture}
    \end{tabular}
    \label{tab:my_label}
    
        \endpgfgraphicnamed
        
        \caption{This figure shows an example of uncrossing a Witness Tree. The edges highlighted in green are a connected when $e_1$ and $e_2$ are removed from $W$. 
        Here we colour code terminals that are incident to the same marked terminal in the witness tree. The edges of the witness tree are given in orange.}
        
\label{fig:crossing}
\end{figure}    

==> Figures/witness.tex <==
\begin{tikzpicture}[scale=0.8]

   \coordinate (u) at  (0,1.75);
    \coordinate (v) at (6,1.75) ;
    \coordinate(uv) at (3,1.75);
    \coordinate (u1) at (-1,0);  
    \coordinate (u2) at (0.5 , 0);
    \coordinate  (u3) at (2, 0);
    \coordinate (u4) at (3.5,0);
    \coordinate  (u5) at (6,0);
    \coordinate(t3) at (2.05,0);
    \coordinate(blueEdge) at (0.08,1.75/2);
    \coordinate (ut4) at (2.15,1.77/2);


    \filldraw[very thick,color=black]
        (v)circle(3pt);
    % \filldraw[very thick,color=white]
    %     (a)circle(1.5pt)
    %     (b)circle(1.5pt);

        
    % \filldraw[very thick,color=white]
    %     (w) node[draw=white]{};

    
    \draw[very thick, color=black]
        (u) -- (v) node[midway] {}
        (u) -- (u1) node[midway,left] {$1$}
        (u) -- (u3) node[midway,left] {$1$}
       (u) -- (u4) node[midway,right] {}
        (v) -- (u5) node[midway,right] {$1$};
    \draw[very thick, color=black]
        (u) -- (u2) node[midway] {};
     \draw
        % (u) node[anchor= west,distance=2pt]{$u$}
         (u1) node[anchor= north]{}
         (u2) node[anchor= north]{}
         (t3) node[anchor= west]{}
         (u4) node[anchor= north]{}
         (u5) node[anchor= north]{}
        (uv)  node[anchor= south]{$1$}
        (blueEdge) node {$3$}
        (ut4) node {$2$}
        (u) node[anchor=south east]{$4$}
        (v) node[anchor=south west]{$1$};
        
        
    
    % \draw[very thick, color=red!80!black , dashed]
    %     (u31) edge[bend right = 10]node{}  (u32);
    %draw={rgb,255: red,195; green,0; blue,3}
     \draw[very thick, color={rgb,255: red,195; green,0; blue,3} , dashed]
        (u3) edge[]node{}  (u1)
        (u1) edge[] node{}  (u2)
        (u4) edge[bend left=40] node{} (u2)
        (u4) edge[bend right=30] node{} (u5);
      %  (u1) edge[bend left=30]node{}  (w);  
    \draw[color=black,very thick]
        (u1) node[draw=black, fill=black!0]{}
        (u2) node[draw=black, fill=black!0]{}
        (u3) node[draw=black, fill=black!0]{}
        (u4) node[draw=black, fill=black!0]{}
        (u5) node[draw=black, fill=black!0]{};
    \filldraw[very thick, color=black]
        (u)circle(3pt);
    % \p;
    % \path (s4) -- node[auto=false]{\ldots\ldots} (s3);
        
\end{tikzpicture}
